Oriented Diameter of Star Graphs

An {\em orientation} of an undirected graph $G$ is an assignment of exactly one direction to each edge of $G$. Converting two-way traffic networks to one-way traffic networks and bidirectional communication networks to unidirectional communication networks are practical instances of graph orientations. In these contexts minimising the diameter of the resulting oriented graph is of prime interest. The $n$-star network topology was proposed as an alternative to the hypercube network topology for multiprocessor systems by Akers and Krishnamurthy [IEEE Trans. on Computers (1989)]. The $n$-star graph $S_n$ consists of $n!$ vertices, each labelled with a distinct permutation of $[n]$. Two vertices are adjacent if their labels differ exactly in the first and one other position. $S_n$ is an $(n-1)$-regular, vertex-transitive graph with diameter $\lfloor 3(n-1)/2 \rfloor$. Orientations of $S_n$, called unidirectional star graphs and distributed routing protocols over them were studied by Day and Tripathi [Information Processing Letters (1993)] and Fujita [The First International Symposium on Computing and Networking (CANDAR 2013)]. Fujita showed that the (directed) diameter of this unidirectional star graph $\overrightarrow{S_n}$ is at most $\lceil{5n/2}\rceil + 2$. In this paper, we propose a new distributed routing algorithm for the same $\overrightarrow{S_n}$ analysed by Fujita, which routes a packet from any node $s$ to any node $t$ at an undirected distance $d$ from $s$ using at most $\min\{4d+4, 2n+4\}$ hops. This shows that the (directed) diameter of $\overrightarrow{S_n}$ is at most $2n+4$. We also show that the diameter of $\overrightarrow{S_n}$ is at least $2n$ when $n \geq 7$, thereby showing that our upper bound is tight up to an additive factor.

==> cycle-structure-break.tex <==
\begin{tikzpicture}[
      mycircle/.style={
         circle,
         draw=black,
         fill=gray,
         fill opacity = 0.3,
         text opacity=1,
         inner sep=0pt,
         minimum size=20pt,
         font=\small},
         state/.style={circle,inner sep=0pt, minimum size=2pt},
      myarrow/.style={-Stealth},
      node distance=2cm and 2cm
      ]
     
  \node[state](c1){};
  \node[state,below =5.4cm] (c4) at (c1){};   
  \node[mycircle, below right=1.6cm] (c2) at (c1) {$k$};
\node[mycircle,above right = 1.6cm] (c3) at (c4) {$\sigma(k)$};
%\node[state, below left= 2cm ](c4) at (c3){};
  \node[mycircle,below left= 1.6cm ](c5) at (c1){$\sigma(1)$};
 \node[mycircle,above left = 1.6cm](c6) at (c4){$1$};
\node[state,below =2.7cm](c7) at (c1){};
  \node[state,right =3cm](c8) at (c7){};
  \node[state,right =1cm](c9) at (c8){};
%
\draw[myarrow] (c2) to node {} (c3);
\draw[dashed,->](c1)  [bend left] edge node[above]{}(c2);
\draw[dashed,->](c3)  [bend left] edge node[above]{}(c4);
\draw[dashed,->](c4)  [bend left] edge node[above]{}(c6);
\draw[myarrow](c6) to node[above]{}(c5);
\draw[dashed,->](c5)  [bend left] edge node[above]{}(c1);
\draw[->](c8)--(c9);
%
\node[state,right =8cm](c10) at (c1){};
\node[state,below =5.4cm](c11) at (c10){};
\node[mycircle, below right=1.8cm] (c12) at (c10) {$k$};
  \node[mycircle,above right = 1.8cm] (c13) at (c11) {$\sigma(k)$};
  \node[mycircle,below left= 1.8cm ](c14) at (c10){$\sigma(1)$};
  \node[mycircle,above left = 1.8cm](c15) at (c11){$1$};

\draw[myarrow] (c12) to  node {} (c14);
\draw[dashed,->](c10)  [bend left] edge node[above]{}(c12);
\draw[dashed,->](c14)  [bend left] edge node[above]{}(c10);
\draw[dashed,->](c13)  [bend left] edge node[above]{}(c11);
\draw[myarrow](c15)   edge node[above]{}(c13);
\draw[dashed,->](c11)  [bend left] edge node[above]{}(c15);



\end{tikzpicture}

==> cycle-structure-merge.tex <==
\begin{tikzpicture}[
      mycircle/.style={
         circle,
         draw=black,
         fill=gray,
         fill opacity = 0.3,
         text opacity=1,
         inner sep=0pt,
         minimum size=25pt,
         font=\small},
         state/.style={circle,inner sep=0pt, minimum size=2pt},
      myarrow/.style={-Stealth},
      node distance=0.6cm and 1.2cm
      ]

\node[state](c1){};
\node[state,below=2cm](c2) at (c1){};
\node[state,below=2cm](c3) at (c2){};
\node[state,below left=1.2cm](c4) at (c1){};
%\node[state,below = 4cm](c5) at (c4){};
\node[state,above left=1.2cm] (c5) at (c3){};
\node[mycircle,below right=.8cm](c6) at (c1){$1$};
\node[mycircle,above right=.8cm](c7) at (c3){$\sigma(1)$};
\draw[dashed,-Stealth](c1)  [bend left] edge node[above]{}(c6);
\draw[dashed,-Stealth](c4)  [bend left] edge node[above]{}(c1);
\draw[dashed,-Stealth](c5)  edge node[above]{}(c4);
\draw[dashed,-Stealth](c7)  [bend left] edge node[above]{}(c3);
\draw[dashed,-Stealth](c3)  [bend left] edge node[above]{}(c5);
\draw[myarrow] (c6) to  node {} (c7);

\node[state,right=2cm](c8) at (c2){+};

\node[state,right=4.5cm](c9) at (c1){};
\node[state,below=2cm](c10) at (c9){};
\node[state,below=2cm](c11) at (c10){};
\node[mycircle,below left=.8cm](c12) at (c9){$\sigma(k)$};
\node[mycircle,above left=.8cm](c13) at (c11){$k$};
\node[state,below right=1.2cm](c14) at (c9){};
\node[state,above right=1.2cm](c15) at (c11){};

\draw[dashed,-Stealth](c9)  [bend left] edge node[above]{}(c14);
\draw[dashed,-Stealth](c14)  edge node[above]{}(c15);
\draw[dashed,-Stealth](c15)  [bend left] edge node[above]{}(c11);
\draw[dashed,-Stealth](c11)  [bend left] edge node[above]{}(c13);
\draw[dashed,-Stealth](c12)  [bend left] edge node[above]{}(c9);
\draw[myarrow] (c13) to node {} (c12);

\node[state,right=2cm](c16) at (c10){};
\node[state,right=1cm](c32) at (c16){};
\draw[->](c16)--(c32);

\node[state,right=5.5cm](c17) at (c9){};
\node[state,below=2cm](c18) at (c17){};
\node[state,below=2cm](c19) at (c18){};
\node[mycircle,below right=.8cm](c20) at (c17){$1$};
\node[mycircle,above right=.8cm](c21) at (c19){$\sigma(1)$};
\node[state,below left=1.2cm](c22) at (c17){};
\node[state,above left=1.2cm](c23) at (c19){};

\draw[dashed,-Stealth](c17)  [bend left] edge node[above]{}(c20);
\draw[dashed,-Stealth](c22)  [bend left] edge node[above]{}(c17);
\draw[dashed,-Stealth](c23)  edge node[above]{}(c22);
\draw[dashed,-Stealth](c19)  [bend left] edge node[above]{}(c23);
\draw[dashed,-Stealth](c21)  [bend left] edge node[above]{}(c19);


\node[state,right=4.5cm](c24) at (c17){};
\node[state,below=2cm](c25) at (c24){};
\node[state,below=2cm](c26) at (c25){};
\node[mycircle,below left=.8cm](c30) at (c24){$\sigma(k)$};
\node[mycircle,above left=.8cm](c29) at (c26){$k$};
\node[state,below right=1.2cm](c27) at (c24){};
\node[state,above right=1.2cm](c28) at (c26){};

\draw[dashed,-Stealth](c24)  [bend left] edge node[above]{}(c27);
\draw[dashed,-Stealth](c27)  edge node[above]{}(c28);
\draw[dashed,-Stealth](c28)  [bend left] edge node[above]{}(c26);
\draw[dashed,-Stealth](c26)  [bend left] edge node[above]{}(c29);
\draw[dashed,-Stealth](c30)  [bend left] edge node[above]{}(c24);
\draw[myarrow] (c20) to node {} (c30);
\draw[myarrow] (c29) to  node {} (c21);

\end{tikzpicture}
	


==> figure_analysis.tex <==
%\documentclass{article}
%%\usepackage[margin=1in]{geometry}
%
%\usepackage{tikz}
%\usetikzlibrary{automata}
%%\usetikzlibrary{positioning}
%\usetikzlibrary{calc,trees,arrows,chains,shapes.geometric,%
%    decorations.pathreplacing,decorations.pathmorphing,shapes,%
%    matrix,shapes.symbols}
%
%\usetikzlibrary{arrows.meta, decorations.pathreplacing, shadows}
%
%\begin{document}

\begin{tikzpicture}
[
	mycircle/.style={
         circle,
         draw=black,
         fill=gray,
         fill opacity = 0.3,
         text opacity=1,
         inner sep=0pt,
         minimum size=20pt,
         font=\small},
	state/.style={circle,inner sep=0pt, minimum size=2pt},
    node distance=1.2cm
]
        
  \node[mycircle,label=below:$s$] (p0) {$\pi_{0}$};
  \node[mycircle, right of=p0 ] (p1) {$\pi_{1}$};
  
  
  \node[state, right of=p1,node distance = 1.1cm](p2){};
   \node[state, right of=p2,node distance = 1.1cm](p3){};
   
   
  \node[mycircle, label,right of= p3,node distance = .6cm,label=below:$\alpha$](p4) {$\pi_{i-1}$};
  \node[mycircle, label,right of= p4](p5) {$\pi_{i}$};
   \node[state, right of=p5](p9){};
   \node[state, right of=p9](p10){};
  \node[mycircle, label,right of= p5,node distance = 3cm,label=below:$\beta$](p6){$\pi_{j}$};
  
  \node[mycircle, label,right of= p6,node distance = 1.2cm,label=below:$\gamma$](p7){$\pi_{j+1}$};
   \node[state, right of=p7,node distance = 1.1cm](p11){};
   \node[state, right of=p11,node distance = 1.1cm](p12){};
  
  \node[mycircle, label,right of= p12,node distance = .6cm,label=below:$t$](p8){$\pi_k$};
  
  %\node[state, right of=p8,node distance = 1.5cm](p13){};
   %\node[state, right of=p13,node distance = 1.1cm](p14){}; 
   %\node[mycircle, label,right of= p14,node distance = 1cm,label=below:$id$](p15){$\pi_l$};
  
  
  
  
  
  %V\node[dot,label=below:0];
 % \path[->] (s) edge[loop above] node {1} ();
  \draw[->] (p1) edge node[above] {$s_2$} +(.8,0);
  \draw[->](p0) edge node[above]{$s_1$}(p1);
  
  \draw[dashed,->](p2) -- ($(p2) !.6cm! (p3)$);
  % \draw[->] (A) -- ($(A)!1cm!(B)$);
  
  \draw[dashed,<-] (p4) -- node[above] {$s_{i-1}$} ++(-1cm,0);
  
  \draw[->](p4)-- node[above]{$s_i$}(p5);
  \draw[->] ($(p4.east)!0.5!(p5.west)$) -- ++(0,-1.3cm) node[below] {Seeding/Crossing};
  \draw[->] (p5) edge node[above] {$s_{i+1}$} +(1,0);
  
   \draw[dashed,->](p9) -- ($(p9) !.6cm! (p10)$);
\draw[dashed,<-] (p6) -- node[above] {$s_{j-1}$} ++(-1cm,0);
 \draw[->](p6)-- node[above]{$s_j$}(p7);
\draw[->] ($(p6.east)!0.5!(p7.west)$) -- ++(0,-1.3cm) node[below] {Final Crossing Move};

  \draw[->] (p7) edge node[above] {$s_{j+1}$} +(1,0);
  \draw[dashed,->](p11) -- ($(p11) !.6cm! (p12)$);
\draw[dashed,<-] (p8) -- node[above] {$s_k$} ++(-1cm,0);

%\draw[->] (p8) edge node[above] {$s_{k+1}$} +(1,0);
%\draw[dashed,<-] (p15) -- node[above] {$s_{\overrightarrow{k}}$} ++(-1cm,0);
%\draw[dashed,->](p13) -- ($(p13) !.6cm! (p14)$);
\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (p0.south east) -- (p4.south west) 
node [pos=0.5,anchor=north,yshift=-0.55cm] {Settling Moves}; 
\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (p5.south east) -- (p6.south west) 
node [pos=0.5,anchor=north,yshift=-0.55cm] {Crossing Moves}; 
\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (p7.south east) -- (p8.south west) 
node [pos=0.5,anchor=north,yshift=-0.55cm] {Seeding/Settling Moves};  

\draw [
    thick,
    decoration={
        brace,
        raise=1cm
    },
    decorate
] (p0.south east) -- (p4.south west) 
node [pos=0.5,anchor=south,yshift=1cm] {Phase One}; 
\draw [
    thick,
    decoration={
        brace,
        raise=1cm
    },
    decorate
] (p4.south east) -- (p7.south west) 
node [pos=0.5,anchor=south,yshift=1cm] {Phase Two}; 
\draw [
    thick,
    decoration={
        brace,
        raise=1cm
    },
    decorate
] (p7.south east) -- (p8.south west) 
node [pos=0.5,anchor=south,yshift=1cm] {Phase Three}; 

  
\end{tikzpicture}
%\end{document}

==> orientation.tex <==

\begin{tikzpicture}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings,arrows.meta}
\usetikzlibrary{shapes}
\tikzset{middlearrow/.style={
        decoration={markings,
        	mark= at position .25 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}
\tikzset{endarrow/.style={
        decoration={markings,
        	mark= at position .5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}
\tikzstyle{every node}=[ultra thick, draw=black, minimum width=50pt,
    align=center]
    \tikzset{
   ultra thin/.style= {ellipse,line width=1.6pt},
    ultra thick/.style={rectangle,line width=1.6pt}
}
%\tikzstyle{every node}=[ultra thin, draw=black, ellipse, minimum width=50pt,
%    align=center]
%    \tikzset{
%    ultra thin/.style= {line width=0.1pt},
%    %ultra thick/.style={line width=1.6pt}
%}

\node[ultra thick] (a) {12345};
\node[ultra thin,left=100pt, below=40pt] (b) at (a) {52341};
\node[ultra thin,left=100pt] (c) at (a) {42315};
\node[ultra thin,left=100pt, above=40pt] (d) at (a) {32145};
\node[ultra thin,right=100pt] (e) at (a) {21345};
\node[ultra thick,right=100pt, below=40pt] (f) at (e) {51342};
\node[ultra thick,right=100pt] (g) at (e) {41325};
\node[ultra thick,right=100pt, above=40pt] (h) at (e) {31245};

\draw[middlearrow={>[scale=2.0]}] (b) -- node[sloped,font=\small,draw=none,below]{5}(a);
\draw[endarrow={Stealth[scale=2.0]}] (b) -- (a);

\draw[middlearrow={>[scale=2.0]}] (c) -- node[sloped,font=\small,draw=none,below]{4}(a);
\draw[endarrow={Stealth[scale=2.0]}] (a) -- (c);

\draw[middlearrow={>[scale=2.0]}] (a) -- node[sloped,font=\small,draw=none,below]{3}(d);
\draw[endarrow={Stealth[scale=2.0]}] (d) -- (a);

\draw[middlearrow={>[scale=2.0]}] (a) -- node[sloped,font=\small,draw=none,above]{2}(e);
\draw[endarrow={Stealth[scale=2.0]}] (a) -- (e);

\draw[middlearrow={>[scale=2.0]}] (e) -- node[sloped,font=\small,draw=none,below]{5}(f);
\draw[endarrow={Stealth[scale=2.0]}] (e) -- (f);

\draw[middlearrow={>[scale=2.0]}] (e) -- node[sloped,font=\small,draw=none,below]{4}(g);
\draw[endarrow={Stealth[scale=2.0]}] (g) -- (e);

\draw[middlearrow={>[scale=2.0]}] (h) -- node[sloped,font=\small,draw=none,below]{3}(e);
\draw[endarrow={Stealth[scale=2.0]}] (e) -- (h);
\node[draw=none, minimum width=2pt, above=30pt] (x) at (a) {};
\node[draw=none, minimum width=2pt, right=1mm, label=right:{\,\,\,Fujita's orientation}] (w) at (x) {};
\draw[middlearrow={>[scale=2.0]}] (w) -- ++(.30cm,0)(x);


\node[draw=none, minimum width=2pt, above=10pt] (y) at (x) {};
\node[draw=none, minimum width=2pt, right=.8mm, label=right:{\,\,\,Day and Tripathi orientation}] (z) at (y) {};
\draw[endarrow={Stealth[scale=2.0]}] (z) -- ++(.30cm,0) (y);



\node[ultra thick, below=30pt, label=right:{\,Even Signed Node}] (p) at (a){};
\node[ultra thin, below=10pt, label=right:{\,Odd Signed Node}] (q) at (p) {}; 

\end{tikzpicture}

